Studies of the resonance structure in $D^0\to K^0_S K^{\pm}\pi^{\mp}$ decays

Amplitude models are applied to studies of resonance structure in $D^0\to K^0_S K^- \pi^+$ and $D^0\to K^0_S K^+ \pi^-$ decays using $pp$ collision data corresponding to an integrated luminosity of $3.0\,\mathrm{fb}^{-1}$ collected by the LHCb experiment. Relative magnitude and phase information is determined, and coherence factors and related observables are computed for both the whole phase space and a restricted region of $100\,\mathrm{MeV/}c^2$ around the $K^{*}(892)^{\pm}$ resonance. Two formulations for the $K\pi$ $S$-wave are used, both of which give a good description of the data. The ratio of branching fractions $\mathcal{B}(D^0\to K^0_S K^+ \pi^-)/\mathcal{B}(D^0\to K^0_S K^- \pi^+)$ is measured to be $0.655\pm0.004\,(\textrm{stat})\pm0.006\,(\textrm{syst})$ over the full phase space and $0.370\pm0.003\, (\textrm{stat})\pm0.012\,(\textrm{syst})$ in the restricted region. A search for $CP$ violation is performed using the amplitude models and no significant effect is found. Predictions from $SU(3)$ flavor symmetry for $K^{*}(892)K$ amplitudes of different charges are compared with the amplitude model results.

==> feynman_impl_a.tex <==
\begin{fmfgraph*}(150,50)
  \fmfstraight
  \fmfright{Hbot1,Rbotdummy,Hbot2,Rdummy,Htop1,Rtopdummy,Htop2}
  \fmfleft{Qbot,Dz,Qtop}
  \ifthenelse{\boolean{feynmanlabels}}{%
    \fmfv{label=(a)~~\Dz,label.dist=-0.1w}{Dz}%
  }{%
    \fmfv{label=\Dz,label.dist=-0.1w}{Dz}%
  }
  \fmf{fermion,label=\cquark,label.side=left,tension=2.0}{Qtop,Wtop}
  \fmf{fermion,tension=0.5,label=$\dquark,,\squark$,label.side=right}{Wtop,Hbot2}
  \fmf{fermion,label=\uquarkbar,label.side=left}{Hbot1,Qbot}
  \fmf{fermion,label=\uquark,label.side=right}{Wbot,Htop1}
  \fmf{fermion,label=\squarkbar,,\dquarkbar,label.side=right}{Htop2,Wbot}
  \fmf{photon,label=\Wp,tension=2,label.side=right,right=0.15}{Wbot,Wtop}
  \fmf{phantom}{Qbot,Wtop}
  \fmf{phantom,tension=4}{Hbot1,Rbotdummy,Hbot2}
  \fmf{phantom,tension=4}{Htop1,Rtopdummy,Htop2}
  \fmf{phantom,tension=-2}{Hbot2,Rdummy}
  \fmf{phantom,tension=-2}{Htop1,Rdummy}
  \fmfblob{0.12w}{Rbotdummy,Rtopdummy}
\end{fmfgraph*}


==> feynman_impl_b.tex <==
\begin{fmfgraph*}(150,50)
  \fmfleft{Qbot,Dz,Qtop}
  \fmfright{Hbot1,Rbotdummy,Hbot2,Rdummy,Htop1,Rtopdummy,Htop2}
  \ifthenelse{\boolean{feynmanlabels}}{%
    \fmfv{label=(b)~~\Dz,label.dist=-0.1w}{Dz}%
  }{%
    \fmfv{label=\Dz,label.dist=-0.1w}{Dz}%
  }
  \fmf{fermion,label=\cquark,label.side=left,tension=1}{Qtop,Wtop}
  \fmf{fermion,label=\uquarkbar,label.side=left,tension=1}{Wbot,Qbot}
  \fmf{plain,tension=2}{Wtop,Gtop}
  \fmf{plain,tension=2}{dummy1,Wbot}
  \fmf{fermion,label=\dquark,label.side=left,tension=0.5}{Gtop,Htop2}
  \fmf{fermion,label=\dquarkbar,label.side=left,tension=0.5}{Hbot1,dummy1}        
  \fmf{fermion,tension=0.5,label=\uquarkbar,,\squarkbar,label.side=right,label.dist=0.1h}{Htop1,Gend}
  \fmf{fermion,tension=0.5,label=\uquark,,\squark,label.side=right,label.dist=0.1h}{Gend,Hbot2}
  \fmf{gluon,tension=0,right=0.5}{Gtop,Gend}
  \fmf{photon,label=\W,label.side=right,tension=0}{Wtop,Wbot}
  \fmf{phantom,tension=0.5}{Qbot,Gend,Qtop}
  \fmf{phantom,tension=4}{Hbot1,Rbotdummy,Hbot2}
  \fmf{phantom,tension=4}{Htop1,Rtopdummy,Htop2}
  \fmf{phantom,tension=-2}{Hbot2,Rdummy}
  \fmf{phantom,tension=-2}{Htop1,Rdummy}
  \fmfblob{0.12w}{Rbotdummy,Rtopdummy}
\end{fmfgraph*} \\


==> feynman_impl_c.tex <==
\begin{fmfgraph*}(150,50)
  \fmfleft{Qbot,Dz,Qtop}
  \fmfright{Hbot1,Rbotdummy,Hbot2,Rdummy,Htop1,Rtopdummy,Htop2}
  \ifthenelse{\boolean{feynmanlabels}}{%
    \fmfv{label=(c)~~\Dz,label.dist=-0.1w}{Dz}%
  }{%
    \fmfv{label=\Dz,label.dist=-0.1w}{Dz}%
  }
  \fmf{fermion,label=\cquark,label.side=left,tension=2}{Qtop,Wleft}
  \fmf{fermion,label=\uquarkbar,tension=2,label.side=left}{Pbot,Qbot}
  \fmf{photon,label=\Wp,left=0.5}{Wleft,Wright}
  \fmf{fermion,label=$\dquark,,\squark$,label.side=right}{Wleft,Ptop}
  \fmf{fermion}{Ptop,Wright}
  \fmf{gluon,tension=0.1,right=0.2}{Pbot,Ptop}
  \fmf{fermion,label=\uquark,label.side=left,tension=1}{Wright,Htop2}
  \fmf{fermion,label=\uquarkbar,label.side=left}{Hbot1,Gtop}
  \fmf{fermion,tension=3}{Gtop,Pbot}
  \fmf{fermion,label=\dquarkbar,,\squarkbar,label.side=right,label.dist=0.08h}{Htop1,Gint}
  \fmf{fermion,tension=3,label=\dquark,,\squark,label.side=right,label.dist=0.08h}{Gint,Hbot2}
  \fmf{gluon,left=0.3,tension=0.5}{Gtop,Gint}
  \fmf{phantom,tension=4}{Hbot1,Rbotdummy,Hbot2}
  \fmf{phantom,tension=4}{Htop1,Rtopdummy,Htop2}
  \fmf{phantom,tension=-2}{Hbot2,Rdummy}
  \fmf{phantom,tension=-2}{Htop1,Rdummy}
  \fmf{phantom}{Qtop,Gint,Qbot}
  \fmfblob{0.12w}{Rbotdummy,Rtopdummy}
\end{fmfgraph*}


==> feynman_impl_d.tex <==
\begin{fmfgraph*}(150,50)
  \fmfleft{Qbot,Dz,Qtop}
  \fmfright{Hbot1,Rbotdummy,Hbot2,Rdummy,Htop1,Rtopdummy,Htop2}
  \ifthenelse{\boolean{feynmanlabels}}{%
    \fmfv{label=(d)~~\Dz,label.dist=-0.1w}{Dz}%
  }{%
    \fmfv{label=\Dz,label.dist=-0.1w}{Dz}%
  }
  \fmf{fermion,label=\cquark,tension=2,label.side=left}{Qtop,Gleft}
  \fmf{fermion,label=\cquark,tension=1,label.side=left}{Gleft,Wtop}
  \fmf{fermion,label.side=left,label=$\dquark,,\squark$}{Wtop,Pright}
  \fmf{fermion,label.side=left,label=$\dquarkbar,,\squarkbar$,tension=2}{Pright,Wbot}
  \fmf{fermion,label=\uquarkbar,tension=2}{Wbot,Qbot}
  \fmf{photon,tension=-0.2,label=\Wm,label.side=right}{Wtop,Wbot}
  \fmf{gluon,tension=3}{Pright,Gint}
  \fmf{gluon,left=0.5,tension=3}{Gleft,Gright}
  \fmf{fermion}{Gright,Htop2}
  \fmf{fermion}{Htop1,Gint}
  \fmf{fermion}{Hbot2,Gright}
  \fmf{fermion}{Gint,Hbot1}
  \fmf{phantom,tension=-1}{Gint,Gright}
  \fmf{phantom,tension=4}{Hbot1,Rbotdummy,Hbot2}
  \fmf{phantom,tension=4}{Htop1,Rtopdummy,Htop2}
  \fmf{phantom,tension=-2}{Hbot2,Rdummy}
  \fmf{phantom,tension=-2}{Htop1,Rdummy}
  \fmfblob{0.12w}{Rbotdummy,Rtopdummy}
\end{fmfgraph*}

